Local Kernels that Approximate Bayesian Regularization and Proximal Operators

In this work, we broadly connect kernel-based filtering (e.g. approaches such as the bilateral filters and nonlocal means, but also many more) with general variational formulations of Bayesian regularized least squares, and the related concept of proximal operators. The latter set of variational/Bayesian/proximal formulations often result in optimization problems that do not have closed-form solutions, and therefore typically require global iterative solutions. Our main contribution here is to establish how one can approximate the solution of the resulting global optimization problems with use of locally adaptive filters with specific kernels. Our results are valid for small regularization strength but the approach is powerful enough to be useful for a wide range of applications because we expose how to derive a "kernelized" solution to these problems that approximates the global solution in one-shot, using only local operations. As another side benefit in the reverse direction, given a local data-adaptive filter constructed with a particular choice of kernel, we enable the interpretation of such filters in the variational/Bayesian/proximal framework.

==> figures/compare_boxcar.tikz <==
% TikZ Figure.

\begin{tikzpicture}[scale=1]

\draw (0,1.3) node [above] {\small Original\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_boxcar_original.jpg}};
\draw (0,-2.90) node {%
\includegraphics[width=3cm]{figures/compare_boxcar_original_crop.png}};

\begin{scope}[xshift=4.1cm]
\draw (0,1.3) node [above] {\small Bilateral Filtered\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_boxcar_bilateral.jpg}};
\draw (0,-2.90) node {%
\includegraphics[width=3cm]{figures/compare_boxcar_bilateral_crop.png}};
\end{scope}

\begin{scope}[xshift=8.2cm]
\draw (0,1.3) node [above] {\small First-order Approx.\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_boxcar_first_order.jpg}};
\draw (0,-2.90) node {%
\includegraphics[width=3cm]{figures/compare_boxcar_first_order_crop.png}};
\end{scope}

\begin{scope}[xshift=12.3cm]
\draw (0,1.3) node [above] {\small Second-order Approx.\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_boxcar_second_order.jpg}};
\draw (0,-2.90) node {%
\includegraphics[width=3cm]{figures/compare_boxcar_second_order_crop.png}};
\end{scope}

\end{tikzpicture}


==> figures/compare_exponential.tikz <==
% TikZ Figure.

\begin{tikzpicture}[scale=1]

\draw (0,2.9) node [above] {\small Original\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_exponential_original.jpg}};
\draw (0,-4.6) node {%
\includegraphics[width=3cm]{figures/compare_exponential_original_crop.png}};

\begin{scope}[xshift=4.1cm]
\draw (0,2.9) node [above] {\small Bilateral Filtered\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_exponential_bilateral.jpg}};
\draw (0,-4.6) node {%
\includegraphics[width=3cm]{figures/compare_exponential_bilateral_crop.png}};
\end{scope}

\begin{scope}[xshift=8.2cm]
\draw (0,2.9) node [above] {\small First-order Approx.\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_exponential_first_order.jpg}};
\draw (0,-4.6) node {%
\includegraphics[width=3cm]{figures/compare_exponential_first_order_crop.png}};
\end{scope}

\begin{scope}[xshift=12.3cm]
\draw (0,2.9) node [above] {\small Second-order Approx.\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_exponential_second_order.jpg}};
\draw (0,-4.6) node {%
\includegraphics[width=3cm]{figures/compare_exponential_second_order_crop.png}};
\end{scope}

\end{tikzpicture}


==> figures/compare_gaussian.tikz <==
% TikZ Figure.

\begin{tikzpicture}[scale=1]

\draw (0,1.3) node [above] {\small Original\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_gaussian_original.jpg}};
\draw (0,-2.90) node {%
\includegraphics[width=3cm]{figures/compare_gaussian_original_crop.png}};

\begin{scope}[xshift=4.1cm]
\draw (0,1.3) node [above] {\small Bilateral Filtered\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_gaussian_bilateral.jpg}};
\draw (0,-2.90) node {%
\includegraphics[width=3cm]{figures/compare_gaussian_bilateral_crop.png}};
\end{scope}

\begin{scope}[xshift=8.2cm]
\draw (0,1.3) node [above] {\small First-order Approx.\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_gaussian_first_order.jpg}};
\draw (0,-2.90) node {%
\includegraphics[width=3cm]{figures/compare_gaussian_first_order_crop.png}};
\end{scope}

\begin{scope}[xshift=12.3cm]
\draw (0,1.3) node [above] {\small Second-order Approx.\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=4cm]{figures/compare_gaussian_second_order.jpg}};
\draw (0,-2.90) node {%
\includegraphics[width=3cm]{figures/compare_gaussian_second_order_crop.png}};
\end{scope}

\end{tikzpicture}


==> figures/compare_huber.tikz <==
% TikZ Figure.

\begin{tikzpicture}[scale=1]

\draw (0,1.0) node [above] {\small Original\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=3.2cm]{figures/compare_huber_original.jpg}};
\draw (0,-2.3) node {%
\includegraphics[width=2.2cm]{figures/compare_huber_original_crop.png}};

\begin{scope}[xshift=3.3cm]
\draw (0,1.0) node [above] {\small Noisy\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=3.2cm]{figures/compare_huber_noisy.jpg}};
\draw (0,-2.3) node {%
\includegraphics[width=2.2cm]{figures/compare_huber_noisy_crop.png}};
\end{scope}

\begin{scope}[xshift=6.6cm]
\draw (0,1.0) node [above] {\small TV\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=3.2cm]{figures/compare_huber_tv.jpg}};
\draw (0,-2.3) node {%
\includegraphics[width=2.2cm]{figures/compare_huber_tv_crop.png}};
\end{scope}

\begin{scope}[xshift=9.9cm]
\draw (0,1.0) node [above] {\small First-order Approx.\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=3.2cm]{figures/compare_huber_first_order.jpg}};
\draw (0,-2.3) node {%
\includegraphics[width=2.2cm]{figures/compare_huber_first_order_crop.png}};
\end{scope}

\begin{scope}[xshift=13.2cm]
\draw (0,1.0) node [above] {\small Second-order Approx.\vphantom{y}};
\draw (0,0) node {%
\includegraphics[width=3.2cm]{figures/compare_huber_second_order.jpg}};
\draw (0,-2.3) node {%
\includegraphics[width=2.2cm]{figures/compare_huber_second_order_crop.png}};
\end{scope}

\end{tikzpicture}


==> figures/h1_distance.tikz <==
% TikZ Figure: Distance between exact and approx filters for H1.

\begin{tikzpicture}[scale=1.35,xscale=7]
\draw (0,2.3) -- (0,0)
  node [midway,rotate=90,yshift=30pt]
  {\footnotesize $\|\vv{w} - \vv{w}_\mathit{approx}\|_1$}
  -- (0.6,0) node [midway,below=11pt]
  {\footnotesize $\sigma$};
\foreach \x in {0.0, 0.2, 0.4, 0.6}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 1.0, 2.0}
{
  \begin{scope}[xshift=0cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}
\draw [PlotColorA] plot [smooth] coordinates {(0,0) (0.0122,0) (0.0245,0)
  (0.0367,0.0001) (0.0490,0.0004) (0.0612,0.0009) (0.0735,0.0018)
  (0.0857,0.0033) (0.0980,0.0055) (0.1102,0.0087) (0.1224,0.0129)
  (0.1347,0.0185) (0.1469,0.0257) (0.1592,0.0345) (0.1714,0.0453)
  (0.1837,0.0581) (0.1959,0.0732) (0.2082,0.0907) (0.2204,0.1106)
  (0.2327,0.1333) (0.2449,0.1587) (0.2571,0.1869) (0.2694,0.2180)
  (0.2816,0.2521) (0.2939,0.2893) (0.3061,0.3295) (0.3184,0.3728)
  (0.3306,0.4193) (0.3429,0.4688) (0.3551,0.5216) (0.3673,0.5774)
  (0.3796,0.6365) (0.3918,0.6986) (0.4041,0.7639) (0.4163,0.8323)
  (0.4286,0.9037) (0.4408,0.9783) (0.4531,1.0559) (0.4653,1.1365)
  (0.4776,1.2201) (0.4898,1.3068) (0.5020,1.3963) (0.5143,1.4889)
  (0.5265,1.5843) (0.5388,1.6826) (0.5510,1.7838) (0.5633,1.8879)
  (0.5755,1.9947) (0.5878,2.1044) (0.6000,2.2169)};
\end{tikzpicture}


==> figures/h1_filters.tikz <==
% TikZ Figure: Comparison of H1 denoising filters.

\begin{tikzpicture}[scale=1.45,xscale=0.25]
\pgfdeclareplotmark{o}
{
  \pgftransformresetnontranslations
  \pgftransformscale{0.038} % This value controls marker size
  \fill (0,0) circle (1.16);
}
\pgfdeclareplotmark{x}
{
  \pgftransformresetnontranslations
  \pgftransformscale{0.038} % This value controls marker size
  \draw [line width=0.85pt,line cap=round]
  (-1,1) -- (1,-1) (-1,-1) -- (1,1);
}

\begin{scope}
\draw (-5,1.2) -- (-5,0) -- (5,0) node [midway,below=11pt] {\footnotesize $n$};
\foreach \x in {-5, 0, 5}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 0.5, 1.0}
{
  \begin{scope}[xshift=-5cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}
% sigma = 0.2 (L1 dist = 0.0787399).
\draw (0, 1.2) node [above] {
\small $\sigma = 0.2$};
\draw [PlotColorA] plot [mark=o] coordinates {(-5,0) (-4,0) (-3,0.0003) (-2,0.0042) (-1,0.0603) (0,0.8704) (1,0.0603) (2,0.0042) (3,0.0003) (4,0) (5,0)};
\draw [PlotColorD] plot [mark=x] coordinates {(-5,0) (-4,0) (-3,0) (-2,0) (-1,0.0800) (0,0.8400) (1,0.0800) (2,0) (3,0) (4,0) (5,0)};
\end{scope}

\begin{scope}[xshift=14cm]
\draw (-5,1.2) -- (-5,0) -- (5,0) node [midway,below=11pt] {\footnotesize $n$};
\foreach \x in {-5, 0, 5}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 0.5, 1.0}
{
  \begin{scope}[xshift=-5cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}
% sigma = 0.3 (L1 dist = 0.308997).
\draw (0, 1.2) node [above] {
\small $\sigma = 0.3$};
\draw [PlotColorA] plot [mark=o] coordinates {(-5,0) (-4,0.0003) (-3,0.0019) (-2,0.0138) (-1,0.1028) (0,0.7625) (1,0.1028) (2,0.0138) (3,0.0019) (4,0.0003) (5,0)};
\draw [PlotColorD] plot [mark=x] coordinates {(-5,0) (-4,0) (-3,0) (-2,0) (-1,0.1800) (0,0.6400) (1,0.1800) (2,0) (3,0) (4,0) (5,0)};

% Legend
\begin{scope}[xshift=1.75cm,yshift=0.95cm,xscale=0.55,yscale=0.25]
\draw [PlotColorA,yshift=0cm]
plot [mark=o,mark repeat=2,mark phase=2] coordinates
{(0,0) (1,0) (2,0)} node [right,black]
{\scriptsize $\vv{w}$};

\draw [PlotColorD,yshift=-1cm]
plot [mark=x,mark repeat=2,mark phase=2] coordinates
{(0,0) (1,0) (2,0)} node [right,black]
{\scriptsize $\vv{w}_\mathit{approx}$};
\end{scope}
\end{scope}

\begin{scope}[yshift=-2.4cm]
\draw (-5,1.2) -- (-5,0) -- (5,0) node [midway,below=11pt] {\footnotesize $n$};
\foreach \x in {-5, 0, 5}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 0.5, 1.0}
{
  \begin{scope}[xshift=-5cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}
% sigma = 0.4 (L1 dist = 0.741772).
\draw (0, 1.2) node [above] {
\small $\sigma = 0.4$};
\draw [PlotColorA] plot [mark=o] coordinates {(-5,0.0002) (-4,0.0011) (-3,0.0056) (-2,0.0273) (-1,0.1346) (0,0.6623) (1,0.1346) (2,0.0273) (3,0.0056) (4,0.0011) (5,0.0002)};
\draw [PlotColorD] plot [mark=x] coordinates {(-5,0) (-4,0) (-3,0) (-2,0) (-1,0.3200) (0,0.3600) (1,0.3200) (2,0) (3,0) (4,0) (5,0)};
\end{scope}

\begin{scope}[xshift=14cm,yshift=-2.4cm]
\draw (-5,1.2) -- (-5,0) -- (5,0) node [midway,below=11pt] {\footnotesize $n$};
\foreach \x in {-5, 0, 5}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 0.5, 1.0}
{
  \begin{scope}[xshift=-5cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}
% sigma = 0.45 (L1 dist = 1.03619).
\draw (0, 1.2) node [above] {
\small $\sigma = 0.45$};
\draw [PlotColorA] plot [mark=o] coordinates {(-5,0.0005) (-4,0.0019) (-3,0.0081) (-2,0.0345) (-1,0.1460) (0,0.6178) (1,0.1460) (2,0.0345) (3,0.0081) (4,0.0019) (5,0.0005)};
\draw [PlotColorD] plot [mark=x] coordinates {(-5,0) (-4,0) (-3,0) (-2,0) (-1,0.4050) (0,0.1900) (1,0.4050) (2,0) (3,0) (4,0) (5,0)};
\end{scope}
\end{tikzpicture}


==> figures/kernels.tikz <==
% TikZ Figure: Examples of kernel functions.

\begin{tikzpicture}[scale=1,yscale=2.4,yscale=1.1]
\draw (0,1) node [above=3pt] {\small Kernels $k(t)$};

\draw (-3,1) -- (-3,0) -- (3,0) node [midway,below=11pt] {\footnotesize $t$};
\foreach \x in {-3, -2, -1, 0, 1, 2, 3}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 0.5, 1.0}
{
  \begin{scope}[xshift=-3cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}

% Boxcar
\draw [PlotColorA,thick] plot coordinates {(-3,0) (-1,0) (-1,1) (1,1) (1,0)
(3,0)};
% Gaussian
\draw [PlotColorB,thick] plot [smooth] coordinates {(-3,0.011)
(-2.667,0.029) (-2.5,0.044) (-2.333,0.066) (-2.083,0.114) (-1.917,0.159)
(-1.833,0.186) (-1.667,0.249) (-1.417,0.367) (-1.167,0.506) (-0.75,0.755)
(-0.583,0.844) (-0.5,0.882) (-0.333,0.946) (-0.25,0.969) (-0.167,0.986)
(-0.083,0.997) (0,1) (0.083,0.997) (0.167,0.986) (0.25,0.969) (0.333,0.946)
(0.5,0.882) (0.583,0.844) (0.75,0.755) (1.167,0.506) (1.417,0.367) (1.667,0.249)
(1.833,0.186) (1.917,0.159) (2.083,0.114) (2.333,0.066) (2.5,0.044)
(2.667,0.029) (3,0.011)};
% Cauchy
\draw [PlotColorC,thick] plot [smooth] coordinates {(-3,0.182) (-2.667,0.22)
(-2.333,0.269) (-2,0.333) (-1.75,0.395) (-1.5,0.471) (-1.25,0.561) (-1,0.667)
(-0.583,0.855) (-0.417,0.92) (-0.25,0.97) (-0.167,0.986) (-0.083,0.997) (0,1)
(0.083,0.997) (0.167,0.986) (0.25,0.97) (0.417,0.92) (0.583,0.855) (1,0.667)
(1.25,0.561) (1.5,0.471) (1.75,0.395) (2,0.333) (2.333,0.269) (2.667,0.22)
(3,0.182)};
% Exponential
\draw [PlotColorD,thick] plot [smooth] coordinates {(-3,0.12) (-2.5,0.171)
(-2.25,0.204) (-2,0.243) (-1.75,0.29) (-1.583,0.326) (-1.25,0.413)
(-1.083,0.465) (-0.917,0.523) (-0.75,0.588) (-0.583,0.662) (-0.417,0.745)
(-0.25,0.838) (0,1)}
plot [smooth] coordinates {(0,1) (0.25,0.838) (0.417,0.745) (0.583,0.662)
(0.75,0.588) (0.917,0.523) (1.083,0.465) (1.25,0.413) (1.583,0.326) (1.75,0.29)
(2,0.243) (2.25,0.204) (2.5,0.171) (3,0.12)};

% Legend
\begin{scope}[xshift=1.85cm,yshift=0.95cm,xscale=0.35,yscale=0.12,thick]
\draw [PlotColorA,yshift=0cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\scriptsize Boxcar\vphantom{y}};
\draw [PlotColorB,yshift=-1cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\scriptsize Gaussian\vphantom{y}};
\draw [PlotColorC,yshift=-2cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\scriptsize Cauchy\vphantom{y}};
\draw [PlotColorD,yshift=-3cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\scriptsize Exponential\vphantom{y}};
\end{scope}
\end{tikzpicture}


==> figures/kernels_barron.tikz <==
% TikZ Figure: Examples of Barron's kernel functions.

\begin{tikzpicture}[scale=1,yscale=2.4]
\draw (0,1.1) node [above=3pt] {\small Kernels $k(t)$};

\draw (-3,1.1) -- (-3,0) -- (3,0) node [midway,below=11pt] {\footnotesize $t$};
\foreach \x in {-3, -2, -1, 0, 1, 2, 3}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 0.5, 1.0}
{
  \begin{scope}[xshift=-3cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}

% beta = -inf
\draw [PlotColorA,thick] plot [smooth] coordinates {(-3,0.011) (-2.667,0.029)
(-2.5,0.044) (-2.333,0.066) (-2.083,0.114) (-1.917,0.159) (-1.833,0.186)
(-1.667,0.249) (-1.417,0.367) (-1.167,0.506) (-0.75,0.755) (-0.583,0.844)
(-0.5,0.882) (-0.333,0.946) (-0.25,0.969) (-0.167,0.986) (-0.083,0.997) (0,1)
(0.083,0.997) (0.167,0.986) (0.25,0.969) (0.333,0.946) (0.5,0.882) (0.583,0.844)
(0.75,0.755) (1.167,0.506) (1.417,0.367) (1.667,0.249) (1.833,0.186)
(1.917,0.159) (2.083,0.114) (2.333,0.066) (2.5,0.044) (2.667,0.029) (3,0.011)};
% beta = -2
\draw [PlotColorB,thick] plot [smooth] coordinates {(-3,0.095) (-2.667,0.13)
(-2.333,0.179) (-2.083,0.23) (-1.833,0.295) (-1.583,0.378) (-1.333,0.479)
(-1.083,0.598) (-0.667,0.81) (-0.5,0.886) (-0.417,0.919) (-0.25,0.969)
(-0.167,0.986) (-0.083,0.997) (0,1) (0.083,0.997) (0.167,0.986) (0.25,0.969)
(0.417,0.919) (0.5,0.886) (0.667,0.81) (1.083,0.598) (1.333,0.479) (1.583,0.378)
(1.833,0.295) (2.083,0.23) (2.333,0.179) (2.667,0.13) (3,0.095)};
% beta = -1
\draw [PlotColorC,thick] plot [smooth] coordinates {(-3,0.125) (-2.667,0.162)
(-2.333,0.212) (-2.167,0.243) (-2,0.281) (-1.75,0.348) (-1.5,0.432)
(-1.25,0.533) (-1.083,0.609) (-0.667,0.813) (-0.5,0.887) (-0.417,0.919)
(-0.25,0.97) (-0.167,0.986) (-0.083,0.997) (0,1) (0.083,0.997) (0.167,0.986)
(0.25,0.97) (0.417,0.919) (0.5,0.887) (0.667,0.813) (1.083,0.609) (1.25,0.533)
(1.5,0.432) (1.75,0.348) (2,0.281) (2.167,0.243) (2.333,0.212) (2.667,0.162)
(3,0.125)};
% beta = 0
\draw [PlotColorD,thick] plot [smooth] coordinates {(-3,0.033) (-2.5,0.059)
(-2.25,0.08) (-2.083,0.1) (-1.917,0.124) (-1.75,0.156) (-1.583,0.197)
(-1.5,0.221) (-1.333,0.28) (-1.25,0.315) (-1.083,0.397) (-1,0.444)
(-0.833,0.551) (-0.5,0.79) (-0.333,0.898) (-0.25,0.94) (-0.167,0.973)
(-0.083,0.993) (0,1) (0.083,0.993) (0.167,0.973) (0.25,0.94) (0.333,0.898)
(0.5,0.79) (0.833,0.551) (1,0.444) (1.083,0.397) (1.25,0.315) (1.333,0.28)
(1.5,0.221) (1.583,0.197) (1.75,0.156) (1.917,0.124) (2.083,0.1) (2.25,0.08)
(2.5,0.059) (3,0.033)};
% beta = 0.5
\draw [PlotColorE,thick] plot [smooth] coordinates {(-3,0.232) (-2.667,0.27)
(-2.333,0.317) (-2,0.377) (-1.75,0.434) (-1.5,0.503) (-1.25,0.585) (-1,0.682)
(-0.583,0.858) (-0.417,0.921) (-0.25,0.97) (-0.167,0.986) (-0.083,0.997) (0,1)
(0.083,0.997) (0.167,0.986) (0.25,0.97) (0.417,0.921) (0.583,0.858) (1,0.682)
(1.25,0.585) (1.5,0.503) (1.75,0.434) (2,0.377) (2.333,0.317) (2.667,0.27)
(3,0.232)};
% beta = 1
\draw [PlotColorF,thick] plot [smooth] coordinates {(-3,0.316) (-2.583,0.361)
(-2.25,0.406) (-1.917,0.463) (-1.667,0.514) (-1.417,0.577) (-1.167,0.651)
(-0.917,0.737) (-0.5,0.894) (-0.333,0.949) (-0.167,0.986) (-0.083,0.997) (0,1)
(0.083,0.997) (0.167,0.986) (0.333,0.949) (0.5,0.894) (0.917,0.737)
(1.167,0.651) (1.417,0.577) (1.667,0.514) (1.917,0.463) (2.25,0.406)
(2.583,0.361) (3,0.316)};
% beta = 2
\draw [PlotColorG,thick] plot coordinates {(-3,1) (3,1)};

% Legend
\begin{scope}[xshift=-0.42cm,yshift=0.7cm,xscale=0.32,yscale=0.1,thick]
\draw [PlotColorA,yshift=0cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\tiny $-\infty$};
\draw [PlotColorB,yshift=-1cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\tiny $-2$};
\draw [PlotColorC,yshift=-2cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\tiny $-1$};
\draw [PlotColorD,yshift=-3cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\tiny $0$};
\draw [PlotColorE,yshift=-4cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\tiny $1/2$};
\draw [PlotColorF,yshift=-5cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\tiny $1$};
\draw [PlotColorG,yshift=-6cm] plot coordinates
{(0,0) (1,0)} node [right,black] {\tiny $2$};
\end{scope}
\end{tikzpicture}


==> figures/losses.tikz <==
% TikZ Figure: Examples of loss functions rho.

\begin{tikzpicture}[scale=1,yscale=2.4,yscale=1.1]

\draw (0,1) node [above=3pt] {\small Losses $\rho(t)$};

\draw (-3,1) -- (-3,0) -- (3,0) node [midway,below=11pt] {\footnotesize $t$};
\foreach \x in {-3, -2, -1, 0, 1, 2, 3}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 0.5, 1.0}
{
  \begin{scope}[xshift=-3cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}

% Boxcar
\draw [PlotColorA,thick] plot coordinates {(-3,0.5) (-1,0.5)}
plot [smooth] coordinates {(-1,0.5) (-0.833,0.347) (-0.75,0.281) (-0.583,0.17)
(-0.5,0.125) (-0.417,0.087) (-0.333,0.056) (-0.25,0.031) (-0.167,0.014)
(-0.083,0.003) (0,0) (0.083,0.003) (0.167,0.014) (0.25,0.031) (0.333,0.056)
(0.417,0.087) (0.5,0.125) (0.583,0.17) (0.75,0.281) (0.917,0.42) (1,0.5)}
plot coordinates {(1,0.5) (3,0.5)};
% Gaussian
\draw [PlotColorB,thick] plot [smooth] coordinates {(-3,0.494)
(-2.667,0.486) (-2.333,0.467) (-2.083,0.443) (-1.833,0.407) (-1.667,0.375)
(-1.417,0.317) (-1.167,0.247) (-0.75,0.123) (-0.5,0.059) (-0.333,0.027)
(-0.25,0.015) (-0.083,0.002) (0,0) (0.083,0.002) (0.25,0.015) (0.333,0.027)
(0.5,0.059) (0.75,0.123) (1.167,0.247) (1.417,0.317) (1.667,0.375) (1.833,0.407)
(2.083,0.443) (2.333,0.467) (2.667,0.486) (3,0.494)};
% Cauchy
\draw [PlotColorC,thick] plot [smooth] coordinates {(-3,0.852)
(-2.583,0.734) (-2.167,0.604) (-1.75,0.464) (-1.083,0.231) (-0.75,0.124)
(-0.5,0.059) (-0.333,0.027) (-0.167,0.007) (0,0) (0.167,0.007) (0.333,0.027)
(0.5,0.059) (0.75,0.124) (1.083,0.231) (1.75,0.464) (2.167,0.604) (2.583,0.734)
(3,0.852)};
% Exponential
\draw [PlotColorD,thick] plot [smooth] coordinates {(-3,0.622) (-2.5,0.586)
(-2,0.535) (-1.583,0.476) (-1.25,0.415) (-0.917,0.337) (-0.75,0.291)
(-0.583,0.239) (-0.417,0.18) (-0.25,0.115) (0,0)}
plot [smooth] coordinates {(0,0) (0.25,0.115) (0.417,0.18) (0.583,0.239)
(0.75,0.291) (0.917,0.337) (1.25,0.415) (1.583,0.476) (2,0.535) (2.5,0.586)
(3,0.622)};
\end{tikzpicture}


==> figures/losses_barron.tikz <==
% TikZ Figure: Examples of loss functions rho corresponding to Barron's kernels.

\begin{tikzpicture}[scale=1,yscale=1.2,yscale=1.1]

\draw (0,2) node [above=3pt] {\small Losses $\rho(t)$};

\draw (-3,2) -- (-3,0) -- (3,0) node [midway,below=11pt] {\footnotesize $t$};
\foreach \x in {-3, -2, -1, 0, 1, 2, 3}
{
  \begin{scope}[xshift=\x cm]
    \pgftransformresetnontranslations
    \draw (0,2pt) -- (0,0) node [below] {\scriptsize $\x$};
  \end{scope}
}
\foreach \y in {0.0, 1.0, 2.0}
{
  \begin{scope}[xshift=-3cm,yshift=\y cm]
    \pgftransformresetnontranslations
    \draw (2pt,0) -- (0,0) node [left] {\scriptsize $\y$};
  \end{scope}
}

\begin{scope}
\clip (-3,0) rectangle (3, 2);
% beta = -inf
\draw [PlotColorA,thick] plot [smooth] coordinates {(-3,0.989) (-2.667,0.971)
(-2.5,0.956) (-2.333,0.934) (-2.083,0.886) (-1.917,0.841) (-1.833,0.814)
(-1.667,0.751) (-1.417,0.633) (-1.167,0.494) (-0.75,0.245) (-0.583,0.156)
(-0.5,0.118) (-0.333,0.054) (-0.25,0.031) (-0.167,0.014) (-0.083,0.003) (0,0)
(0.083,0.003) (0.167,0.014) (0.25,0.031) (0.333,0.054) (0.5,0.118) (0.583,0.156)
(0.75,0.245) (1.167,0.494) (1.417,0.633) (1.667,0.751) (1.833,0.814)
(1.917,0.841) (2.083,0.886) (2.333,0.934) (2.5,0.956) (2.667,0.971) (3,0.989)};
% beta = -2
\draw [PlotColorB,thick] plot [smooth] coordinates {(-3,1.385) (-2.75,1.308)
(-2.5,1.22) (-2.25,1.117) (-2,1) (-1.833,0.913) (-1.583,0.771) (-1.333,0.615)
(-0.917,0.347) (-0.75,0.247) (-0.583,0.157) (-0.5,0.118) (-0.333,0.054)
(-0.25,0.031) (-0.167,0.014) (-0.083,0.003) (0,0) (0.083,0.003) (0.167,0.014)
(0.25,0.031) (0.333,0.054) (0.5,0.118) (0.583,0.157) (0.75,0.247) (0.917,0.347)
(1.333,0.615) (1.583,0.771) (1.833,0.913) (2,1) (2.25,1.117) (2.5,1.22)
(2.75,1.308) (3,1.385)};
% beta = -1
\draw [PlotColorC,thick] plot [smooth] coordinates {(-3,1.5) (-2.75,1.401)
(-2.5,1.292) (-2.25,1.17) (-2,1.036) (-1.833,0.94) (-1.583,0.786) (-0.833,0.297)
(-0.583,0.157) (-0.417,0.083) (-0.333,0.054) (-0.25,0.031) (-0.167,0.014)
(-0.083,0.003) (0,0) (0.083,0.003) (0.167,0.014) (0.25,0.031) (0.333,0.054)
(0.417,0.083) (0.583,0.157) (0.833,0.297) (1.583,0.786) (1.833,0.94) (2,1.036)
(2.25,1.17) (2.5,1.292) (2.75,1.401) (3,1.5)};
% beta = 0
\draw [PlotColorD,thick] plot [smooth] coordinates {(-3,1.705) (-2.583,1.467)
(-2.167,1.208) (-1.75,0.929) (-1.083,0.462) (-0.917,0.351) (-0.75,0.248)
(-0.583,0.157) (-0.5,0.118) (-0.333,0.054) (-0.25,0.031) (-0.167,0.014)
(-0.083,0.003) (0,0) (0.083,0.003) (0.167,0.014) (0.25,0.031) (0.333,0.054)
(0.5,0.118) (0.583,0.157) (0.75,0.248) (0.917,0.351) (1.083,0.462) (1.75,0.929)
(2.167,1.208) (2.583,1.467) (3,1.705)};
% beta = 0.5
\draw [PlotColorE,thick] plot [smooth] coordinates {(-3,1.88) (-2.333,1.401)
(-1.25,0.586) (-1,0.409) (-0.833,0.299) (-0.667,0.201) (-0.583,0.157)
(-0.417,0.083) (-0.333,0.054) (-0.25,0.031) (-0.167,0.014) (-0.083,0.003) (0,0)
(0.083,0.003) (0.167,0.014) (0.25,0.031) (0.333,0.054) (0.417,0.083)
(0.583,0.157) (0.667,0.201) (0.833,0.299) (1,0.409) (1.25,0.586) (2.333,1.401)
(3,1.88)};
% beta = 1
\draw [PlotColorF,thick] plot [smooth] coordinates {(-3,2.162) (-2.333,1.539)
(-1.833,1.088) (-1.417,0.734) (-1.167,0.537) (-1,0.414) (-0.833,0.302)
(-0.667,0.202) (-0.5,0.118) (-0.417,0.083) (-0.333,0.054) (-0.25,0.031)
(-0.167,0.014) (-0.083,0.003) (0,0) (0.083,0.003) (0.167,0.014) (0.25,0.031)
(0.333,0.054) (0.417,0.083) (0.5,0.118) (0.667,0.202) (0.833,0.302) (1,0.414)
(1.167,0.537) (1.417,0.734) (1.833,1.088) (2.333,1.539) (3,2.162)};
% beta = 2
\draw [PlotColorG,thick] plot [smooth] coordinates {(-3,4.5) (-2.833,4.014)
(-2.583,3.337) (-2.417,2.92) (-2.25,2.531) (-2.083,2.17) (-1.833,1.681)
(-1.667,1.389) (-1.5,1.125) (-1.417,1.003) (-1.25,0.781) (-1.083,0.587)
(-0.917,0.42) (-0.75,0.281) (-0.583,0.17) (-0.5,0.125) (-0.417,0.087)
(-0.333,0.056) (-0.25,0.031) (-0.167,0.014) (-0.083,0.003) (0,0) (0.083,0.003)
(0.167,0.014) (0.25,0.031) (0.333,0.056) (0.417,0.087) (0.5,0.125) (0.583,0.17)
(0.75,0.281) (0.917,0.42) (1,0.5) (1.167,0.681) (1.333,0.889) (1.5,1.125)
(1.667,1.389) (1.833,1.681) (2.083,2.17) (2.25,2.531) (2.417,2.92) (2.583,3.337)
(2.75,3.781) (3,4.5)};
\end{scope}

\end{tikzpicture}


==> figures/regularization.tikz <==
% TikZ Figure: Examples of loss functions rho.

\begin{tikzpicture}[scale=1]
% Boxcar
\draw plot coordinates {(-3,0) (-1,0) (-1,1) (1,1) (1,0) (3,0)};

% Gaussian
\draw plot coordinates {(-3,0.011) (-2.667,0.029) (-2.5,0.044) (-2.333,0.066)
(-2.083,0.114) (-1.917,0.159) (-1.833,0.186) (-1.667,0.249) (-1.417,0.367)
(-1.167,0.506) (-0.75,0.755) (-0.583,0.844) (-0.5,0.882) (-0.333,0.946)
(-0.25,0.969) (-0.167,0.986) (-0.083,0.997) (0,1) (0.083,0.997) (0.167,0.986)
(0.25,0.969) (0.333,0.946) (0.5,0.882) (0.583,0.844) (0.75,0.755) (1.167,0.506)
(1.417,0.367) (1.667,0.249) (1.833,0.186) (1.917,0.159) (2.083,0.114)
(2.333,0.066) (2.5,0.044) (2.667,0.029) (3,0.011)};
% Cauchy
\draw plot coordinates {(-3,0.182) (-2.667,0.22) (-2.333,0.269) (-2,0.333)
(-1.75,0.395) (-1.5,0.471) (-1.25,0.561) (-1,0.667) (-0.583,0.855) (-0.417,0.92)
(-0.25,0.97) (-0.167,0.986) (-0.083,0.997) (0,1) (0.083,0.997) (0.167,0.986)
(0.25,0.97) (0.417,0.92) (0.583,0.855) (1,0.667) (1.25,0.561) (1.5,0.471)
(1.75,0.395) (2,0.333) (2.333,0.269) (2.667,0.22) (3,0.182)};
% Exponential
\draw plot coordinates {(-3,0.12) (-2.5,0.171) (-2.25,0.204) (-2,0.243)
(-1.75,0.29) (-1.583,0.326) (-1.25,0.413) (-1.083,0.465) (-0.917,0.523)
(-0.75,0.588) (-0.583,0.662) (-0.417,0.745) (-0.25,0.838) (0,1) (0.25,0.838)
(0.417,0.745) (0.583,0.662) (0.75,0.588) (0.917,0.523) (1.083,0.465)
(1.25,0.413) (1.583,0.326) (1.75,0.29) (2,0.243) (2.25,0.204) (2.5,0.171)
(3,0.12)};
% Boxcar
\draw plot coordinates {(-3,0.5) (-1,0.5) (-0.833,0.347) (-0.75,0.281)
(-0.583,0.17) (-0.5,0.125) (-0.417,0.087) (-0.333,0.056) (-0.25,0.031)
(-0.167,0.014) (-0.083,0.003) (0,0) (0.083,0.003) (0.167,0.014) (0.25,0.031)
(0.333,0.056) (0.417,0.087) (0.5,0.125) (0.583,0.17) (0.75,0.281) (0.917,0.42)
(1,0.5) (3,0.5)};
% Gaussian
\draw plot coordinates {(-3,0.494) (-2.667,0.486) (-2.333,0.467) (-2.083,0.443)
(-1.833,0.407) (-1.667,0.375) (-1.417,0.317) (-1.167,0.247) (-0.75,0.123)
(-0.5,0.059) (-0.333,0.027) (-0.25,0.015) (-0.083,0.002) (0,0) (0.083,0.002)
(0.25,0.015) (0.333,0.027) (0.5,0.059) (0.75,0.123) (1.167,0.247) (1.417,0.317)
(1.667,0.375) (1.833,0.407) (2.083,0.443) (2.333,0.467) (2.667,0.486)
(3,0.494)};
% Cauchy
\draw plot coordinates {(-3,0.852) (-2.583,0.734) (-2.167,0.604) (-1.75,0.464)
(-1.083,0.231) (-0.75,0.124) (-0.5,0.059) (-0.333,0.027) (-0.167,0.007) (0,0)
(0.167,0.007) (0.333,0.027) (0.5,0.059) (0.75,0.124) (1.083,0.231) (1.75,0.464)
(2.167,0.604) (2.583,0.734) (3,0.852)};
% Exponential
\draw plot coordinates {(-3,0.622) (-2.5,0.586) (-2,0.535) (-1.583,0.476)
(-1.25,0.415) (-0.917,0.337) (-0.75,0.291) (-0.583,0.239) (-0.417,0.18)
(-0.25,0.115) (0,0) (0.25,0.115) (0.417,0.18) (0.583,0.239) (0.75,0.291)
(0.917,0.337) (1.25,0.415) (1.583,0.476) (2,0.535) (2.5,0.586) (3,0.622)};
\end{tikzpicture}

